Deep Constrained Q-learning

In many real world applications, reinforcement learning agents have to optimize multiple objectives while following certain rules or satisfying a list of constraints. Classical methods based on reward shaping, i.e. a weighted combination of different objectives in the reward signal, or Lagrangian methods, including constraints in the loss function, have no guarantees that the agent satisfies the constraints at all points in time and can lead to undesired behavior. When a discrete policy is extracted from an action-value function, safe actions can be ensured by restricting the action space at maximization, but can lead to sub-optimal solutions among feasible alternatives. In this work, we propose Constrained Q-learning, a novel off-policy reinforcement learning framework restricting the action space directly in the Q-update to learn the optimal Q-function for the induced constrained MDP and the corresponding safe policy. In addition to single-step constraints referring only to the next action, we introduce a formulation for approximate multi-step constraints under the current target policy based on truncated value-functions. We analyze the advantages of Constrained Q-learning in the tabular case and compare Constrained DQN to reward shaping and Lagrangian methods in the application of high-level decision making in autonomous driving, considering constraints for safety, keeping right and comfort. We train our agent in the open-source simulator SUMO and on the real HighD data set.

==> assets/architecture.tex <==
\resizebox{0.44\textwidth}{!}{%
\begin{tikzpicture}
\tikzset{line width=1pt}

\tikzstyle{box_dashed}=[rectangle, draw, rounded corners, dashed]
\tikzstyle{box_dotted}=[rectangle, draw, rounded corners, dotted]
\tikzstyle{element}=[draw, fill=black!10, text centered] %, drop shadow]
\tikzstyle{element_rect}=[element, rounded corners, rectangle, minimum height = 0.8cm, minimum width = 1.5cm]
\tikzstyle{element_ell}=[element, ellipse]
\tikzstyle{element_circ}=[element, circle]
\tikzstyle{element_dia}=[element, diamond]
\tikzstyle{element_rect_split}=[element, rounded corners, rectangle split, rectangle split horizontal, rectangle split parts=2, rectangle split draw splits=false]

%\node (state) [element_rect, minimum height = 1.3cm] {input};
%\node (action) [right=0.5cm of state] {$a_t$};
%\node (mid) at ($(state)!0.5!(action)$) {};
\node (layer1) [element_rect, minimum width = 2cm,align=center, minimum height = 1.3cm] {Deep Set\\Input\\$\phi$: FC(20), FC(80)\\$\rho$: FC(80), FC(20)};
%\node (layer2) [element_rect, minimum width = 2cm, right=0.7cm of layer1,align=center, minimum height = 1.3cm] {2 FC\\layers};
\node (layer3) [element_rect, minimum width = 2cm, right=0.7cm of layer1,align=center, minimum height = 1.3cm] {2 FC(100)\\layers};
\node (layer5) [element_rect_split, right=0.7cm of layer3, minimum height = 1cm] {\nodepart[text width=1cm]{one}$Q^\text{straight}$\nodepart[text width=2.6cm]{two}$\mathcal{J}^\text{straight}_H \dots \mathcal{J}^\text{straight}_{1}$};
\node (layer4) [element_rect_split, above=0.7cm of layer5, minimum height = 1cm] {\nodepart[text width=1cm]{one}$Q^\text{left}$\nodepart[text width=2.6cm]{two}$\mathcal{J}^\text{left}_H \dots \mathcal{J}^\text{left}_{1}$};
\node (layer6) [element_rect_split, below=0.7cm of layer5, minimum height = 1cm] {\nodepart[text width=1cm]{one}$Q^\text{right}$\nodepart[text width=2.6cm]{two}$\mathcal{J}^\text{right}_H \dots \mathcal{J}^\text{right}_{1}$};
%\node (Q) [element_rect,below=0.7cm of layer4.one south] {$Q$};

%\draw [] (state.east) edge[->, thick, out=0, in=180] (layer1.west);
%\draw [] (layer1.east) edge[->, thick, out=0, in=180] (layer2.west);
\draw [] (layer1.east) edge[->, thick, out=0, in=180] (layer3.west);
\draw [] (layer3.east) edge[->, thick, out=0, in=180] (layer4.west);
\draw [] (layer3.east) edge[->, thick, out=0, in=180] (layer5.west);
\draw [] (layer3.east) edge[->, thick, out=0, in=180] (layer6.west);

%\draw[dashed] ($(layer4.north)!0.5!(layer4.north west)$) -- ($(layer4.south)!0.5!(layer4.south west)$);
%\draw[dashed] ($(layer5.north)!0.5!(layer5.north west)$) -- ($(layer5.south)!0.5!(layer5.south west)$);
%\draw[dashed] ($(layer6.north)!0.5!(layer6.north west)$) -- ($(layer6.south)!0.5!(layer6.south west)$);

%\draw [] (action.south) edge[->, thick, out=270, in=90] (layer1.north);
%\draw [] (layer1.south) edge[->, thick] (layer2.north);
%\draw [] (layer2.south) edge[->, thick, out=270, in=90] (layer3.one north);
%\draw [] (layer2.south) edge[->, thick, out=270, in=90] (layer3.two north);
%\draw [] (layer3.one south) edge[->, thick, out=270, in=90] (layer4.one north);
%\draw [] (layer3.one south) edge[->, thick, out=270, in=90] (layer4.two north);
%\draw [] (layer4.one south) edge[->, thick, out=270, in=90] (Q.north);

%\node (mid1) [right=0.7cm of layer3.three east] {};
%\node (mid2) [right=0.7cm of layer4.three east] {};
%\node (mid3) [] at (layer4.three |- Q) {};
%\draw [] (layer4.three east) edge[-, dashed, thick] (mid2.west);
%\draw [] (layer3.three east) edge[-, dashed, thick, out=0, in=90] (mid2.west);
%\draw [] (mid2.west) edge[-, dashed, thick, out=270, in=0] (mid3.west);
%\draw [] (mid3.west) edge[->, dashed, thick] (Q.east);
\end{tikzpicture}
}

==> assets/mdp_class.tex <==
\resizebox{0.41\textwidth}{!}{%
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=1.5cm, semithick]
        \tikzstyle{every state}=[]
        
        \node[state] (0) {};
        \node[state] (1) [right of=0, red] {\Huge$s_1$};
        \node[state] (2) [right of=1] {};
        \node[state] (3) [right of=2] {};
        \node[state] (4) [right of=3, dashed] {};
        \node[state] (5) [right of=4] {};
        \node[state] (6) [right of=5] {};
        \node[state] (7) [right of=6] {};
        \node[] (8) [right of=7] {\Huge\dots};
        \node[state] (9) [right of=8] {};
        \node[state] (10) [right of=9, fill=black] {};
        \node[state] (11) [below of=4] {};
        \node[state] (12) [right of=11] {};
        \node[state] (13) [right of=12, dashed] {};
        \node[state] (14) [right of=13] {};
        \node (15) [right of=14] {\Huge\dots};
        \node[state] (16) [right of=15] {};
        \node[state] (17) [right of=16,fill=black] {};
        \node (18) [below of=13, rotate=315] {\Huge\dots};
        
        \node[state] (19) [below of=17, fill=black] {};
        \node[state] (20) [left of=19] {};
        \node (21) at ($(18)!0.5!(20)$) {\Huge\dots};
        
        \node[state] (29) [below of=20] {};
        \node[state] (30) [below of=19, fill=black] {};
        %\node (31) at (18|-30) {};
        
        \node (31) at (18|-30) [rotate=315, yshift=1.0cm, xshift=0.5cm] {\Huge\dots};
        
        \node (22) at (18|-30) [rotate=315, yshift=1.0cm, xshift=1cm] {};
        \node (23) at (2|-22) {};
        \node[state] (24) [below of=23] {};
        \node[state] (25) [right of=24] {};
        \node[state] (26) at (25-|19) [fill=black] {};
        \node[state] (27) [left of=26] {};
        \node (28) at ($(25)!0.5!(27)$) {\Huge\dots};
        
        \node (32) [right of=10, xshift=0.7cm] {\Huge $+(B+2)$};
        \node (33) [right of=17, xshift=0.7cm] {\Huge $+(B+1)$};
        \node (34) [right of=19, xshift=0.7cm] {\Huge $+3$};
        \node (35) [right of=30, xshift=0.7cm] {\Huge $+1$};
        \node (36) [right of=26, xshift=0.7cm] {\Huge $+2$};
        \node (37) at ($(33)!0.5!(34)$) {\Huge $\vdots$};
        
        \path (0) edge [] node {} (1)
              (1) edge [red] node {} (2)
              (2) edge [] node {} (3)
              (3) edge [] node {} (4)
              (4) edge [] node {} (5)
              (5) edge [] node {} (6)
              (6) edge [] node {} (7)
              (7) edge [] node {} (8)
              (8) edge [] node {} (9)
              (9) edge [] node {} (10)
              (3) edge [] node {} (11)
              (11) edge [] node {} (12)
              (12) edge [] node {} (13)
              (13) edge [] node {} (14)
              (14) edge [-] node {} (15)
              (15) edge [] node {} (16)
              (16) edge [] node {} (17)
              (12) edge [-] node {} (18)
              (18) edge [-] node {} (21)
              (21) edge [] node {} (20)
              (20) edge [] node {} (19)
              (1) edge [red] node {} (24)
              (24) edge [] node {} (25)
              (25) edge [-] node {} (28)
              (28) edge [] node {} (27)
              (27) edge [] node {} (26)
              (18) edge [-] node {} (31)
              (22) edge [] node {} (29)
              (29) edge [] node {} (30);
              
    \end{tikzpicture}
}

\long\def\/*#1*/{}

\/*
\resizebox{0.5\textwidth}{!}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[]

  \node[state] (0) {};
  
  \node[state] (1) [right=0.5cm of 0] {};
  \node       (d1) [above=0.5cm of 1] {};
  \node       (d2) [below=0.5cm of 1] {};
  
  \node       (d3) [right=0.5cm of 1] {};
  \node[state] (2) [right=0.5cm of d1] {};
  \node[state] (3) [right=0.5cm of d2] {};

  \node       (d4) [right=0.5cm of d3] {};
  \node[state] (4) [right=0.5cm of 2] {};
  \node[state] (5) [right=0.5cm of 3] {};

  \node[state] (7) [right=0.5cm of d4] {};
  \node[state] (6) [right=0.5cm of 4, dashed] {};
  \node[state] (8) [right=0.5cm of 5] {};

  \node[state] (9) [right=0.5cm of 6] {};
  %\node[state] (9i) [right=1.5cm of 6, minimum width=0.75cm, xshift=0.0625cm] {};
  \node[state] (10) [right=0.5cm of 7] {};
  %\node[state] (10i) [right=1.5cm of 7, minimum width=0.75cm, xshift=0.0625cm] {};
  \node[state] (11) [right=0.5cm of 8] {};
  %\node[state] (11i) [right=1.5cm of 8, minimum width=0.75cm, xshift=0.0625cm] {};

  \path (0) edge [below, very thick] node {} (1)
        (1) edge [very thick, sloped, anchor=center, below] node {} (2)
        (1) edge [very thick, sloped, anchor=center, below] node {} (3)
        (2) edge [very thick, below] node {} (4)
        (4) edge [very thick] node {} (6)
        (6) edge [very thick] node {} (9)
        (4) edge [very thick, sloped, anchor=center, below] node {} (7)
        (7) edge [very thick, below] node {} (10)
        (3) edge [very thick, below] node {} (5)
        (5) edge [very thick, below] node {} (8)
        (8) edge [very thick, below] node {} (11);
\end{tikzpicture}
}*/

==> assets/motivation_mdp.tex <==
\resizebox{0.45\textwidth}{!}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[]

  \node[state] (0) {$s_0$};
  
  \node[state] (1) [right=1.5cm of 0, minimum width=1cm] {$s_1$};
  \node       (d1) [above=0.5cm of 1, minimum width=1cm] {};
  \node       (d2) [below=0.5cm of 1, minimum width=1cm] {};
  
  \node       (d3) [right=1.5cm of 1, minimum width=1cm] {};
  \node[state] (2) [right=1.5cm of d1, minimum width=1cm] {$s_2$};
  \node[state] (3) [right=1.5cm of d2, minimum width=1cm] {$s_3$};

  \node       (d4) [right=1.5cm of d3, minimum width=1cm] {};
  \node[state] (4) [right=1.5cm of 2, minimum width=1cm] {$s_4$};
  \node[state] (5) [right=1.5cm of 3, minimum width=1cm] {$s_5$};

  \node[state] (7) [right=1.5cm of d4, minimum width=1cm] {$s_7$};
  \node[state] (6) [right=1.5cm of 4, minimum width=1cm, dashed] {$s_6$};
  \node[state] (8) [right=1.5cm of 5, minimum width=1cm] {$s_8$};

  \node[state] (9) [right=1.5cm of 6, minimum width=1cm] {};
  \node[state] (9i) [right=1.5cm of 6, minimum width=0.75cm, xshift=0.0625cm] {$s_9$};
  \node[state] (10) [right=1.5cm of 7, minimum width=1cm] {};
  \node[state] (10i) [right=1.5cm of 7, minimum width=0.75cm, xshift=0.0625cm] {$s_{10}$};
  \node[state] (11) [right=1.5cm of 8, minimum width=1cm] {};
  \node[state] (11i) [right=1.5cm of 8, minimum width=0.75cm, xshift=0.0625cm] {$s_{11}$};

  \path (0) edge [below, very thick] node {$+0$} (1)
        (1) edge [very thick, sloped, anchor=center, below] node {$a,+0$} (2)
        (1) edge [very thick, sloped, anchor=center, below] node {$b,+0$} (3)
        (2) edge [very thick, below] node {$+0$} (4)
        (4) edge [very thick] node {$a, +0$} (6)
        (6) edge [very thick] node {$+3$} (9)
        (4) edge [very thick, sloped, anchor=center, below] node {$b,+0$} (7)
        (7) edge [very thick, below] node {$+1$} (10)
        (3) edge [very thick, below] node {$+0$} (5)
        (5) edge [very thick, below] node {$+0$} (8)
        (8) edge [very thick, below] node {$+2$} (11);
        
    \draw[red, dashed, very thick] ($(0)+(0,0.6)$) -- ($(1)+(0,0.6)$) -- ($(2)+(0,0.6)$) --
    ($(4)+(0,0.6)$) --
    ($(6)+(0,0.6)$) --
    ($(9)+(0,0.6)$);
    \draw[blue, dashed, very thick] ($(0)+(0,0.4)$) -- ($(1)+(0,0.4)$) -- ($(2)+(0,0.4)$) --
    ($(4)+(0,0.4)$) --
    ($(7)+(0,0.4)$) --
    ($(10)+(0,0.4)$);
    \draw[green, dashed, very thick] ($(0)+(0,0.2)$) -- ($(1)+(0,0.2)$) -- ($(3)+(0,0.2)$) --
    ($(5)+(0,0.2)$) --
    ($(8)+(0,0.2)$) --
    ($(11)+(0,0.2)$);
\end{tikzpicture}
}
